Efficient computation of baryon interpolating fields in Lattice QCD

In this work we present an efficient construction of baryon interpolating fields for lattice QCD computations of two and three point functions. These are essential building blocks of computations of nucleon parton distribution functions (PDFs), generalized parton distribution functions (GPDs) and transverse momentum dependent distributions functions (TMDs). Lattice QCD computations of these quantities can provide additional input to assist with the global fits on experimental data for determining TMDs, GPDs and PDFs.

==> corr_tables.tex <==
\pgfplotstableread{
t up low
0 2.25663 2.02756
0.205 2.07225 1.89638
0.41 1.91498 1.78039
0.615 1.781 1.67773
0.82 1.66704 1.58676
1.025 1.57025 1.50609
1.23 1.48807 1.43458
1.435 1.41816 1.37141
1.64 1.35842 1.3159
1.845 1.30706 1.26745
}\tablecorrpreorigzero
\pgfplotstableread{
t up low
1.845 1.30706 1.26745
2.05 1.26266 1.22542
2.255 1.2241 1.18913
2.46 1.19051 1.15791
2.665 1.16117 1.13111
2.87 1.13552 1.10815
3.075 1.11307 1.08851
3.28 1.09341 1.07172
3.485 1.07617 1.05739
3.69 1.06107 1.04515
3.895 1.04783 1.03472
4.1 1.03622 1.02582
4.305 1.02604 1.01825
4.51 1.01712 1.01179
4.715 1.0093 1.0063
4.92 1.00244 1.00163
5.125 0.997654 0.996429
5.33 0.994275 0.991161
5.535 0.991403 0.986543
5.74 0.988964 0.982497
5.945 0.986894 0.978951
6.15 0.985136 0.975845
6.355 0.983646 0.973123
6.56 0.982382 0.970739
6.765 0.981311 0.968652
6.97 0.980404 0.966823
7.175 0.979636 0.965222
7.38 0.978986 0.96382
7.585 0.978437 0.962593
7.79 0.977972 0.961519
7.995 0.97758 0.960578
8.2 0.977249 0.959755
8.405 0.97697 0.959035
8.61 0.976735 0.958405
8.815 0.976537 0.957854
9.02 0.97637 0.957371
9.225 0.97623 0.956949
9.43 0.976112 0.95658
9.635 0.976013 0.956257
9.84 0.97593 0.955975
10.045 0.975861 0.955728
10.25 0.975803 0.955513
10.455 0.975755 0.955324
10.66 0.975714 0.955159
10.865 0.975681 0.955015
11.07 0.975653 0.954889
11.275 0.975629 0.954779
11.48 0.97561 0.954683
11.685 0.975594 0.954598
11.89 0.975581 0.954525
12.095 0.97557 0.954461
12.3 0.975561 0.954405
12.505 0.975554 0.954356
12.71 0.975548 0.954313
12.915 0.975543 0.954276
13.12 0.975539 0.954243
13.325 0.975536 0.954214
13.53 0.975534 0.954189
13.735 0.975532 0.954168
13.94 0.97553 0.954149
14.145 0.975529 0.954132
14.35 0.975528 0.954118
14.555 0.975527 0.954105
14.76 0.975527 0.954094
14.965 0.975526 0.954084
}\tablecorrmedorigzero
\pgfplotstableread{
t up low
14.965 0.975526 0.954084
15.17 0.975526 0.954076
15.375 0.975526 0.954069
15.58 0.975526 0.954062
15.785 0.975526 0.954057
15.99 0.975526 0.954052
16.195 0.975526 0.954048
16.4 0.975526 0.954044
16.605 0.975526 0.954041
16.81 0.975526 0.954038
17.015 0.975526 0.954035
17.22 0.975526 0.954033
17.425 0.975526 0.954031
17.63 0.975526 0.95403
17.835 0.975526 0.954028
18.04 0.975526 0.954027
18.245 0.975526 0.954026
18.45 0.975526 0.954025
18.655 0.975527 0.954024
18.86 0.975527 0.954023
19.065 0.975527 0.954023
19.27 0.975527 0.954022
19.475 0.975527 0.954022
19.68 0.975527 0.954021
19.885 0.975527 0.954021
20.09 0.975527 0.954021
20.295 0.975527 0.95402
20.5 0.975527 0.95402
}\tablecorrpostorigzero
\pgfplotstableread{
t mass err
2 1.2547 0.0207142
3 1.10594 0.014608
4 1.04271 0.00947171
6 0.982343 0.0090898
7 0.97692 0.0106035
8 0.974277 0.013033
9 0.962183 0.0136935
10 0.970241 0.0146749
11 0.979186 0.017562
12 0.986852 0.0224335
13 1.01554 0.0250937
14 0.977768 0.0247174
15 0.971869 0.0290076
5 1 2.80291e-15
}\tablecorrmassorigzero
\newcommand{\legendxiorigzero}{0.9}
\newcommand{\legendenergyorigzero}{$m_{t_0=5}=0.4841\pm 0.0038$}
\pgfplotstableread{
t up low
0 2.09905 1.84616
0.205 1.94199 1.75103
0.41 1.8078 1.66446
0.615 1.69357 1.58544
0.82 1.59681 1.51303
1.025 1.51522 1.44653
1.23 1.44641 1.3857
1.435 1.38789 1.33072
1.64 1.33747 1.28179
1.845 1.29348 1.23881
}\tablecorrpreorigone
\pgfplotstableread{
t up low
1.845 1.29348 1.23881
2.05 1.25475 1.20141
2.255 1.22046 1.16904
2.46 1.19 1.14116
2.665 1.16289 1.11719
2.87 1.13872 1.09664
3.075 1.11717 1.07905
3.28 1.09794 1.06401
3.485 1.08079 1.05116
3.69 1.06548 1.04021
3.895 1.05183 1.03087
4.1 1.03965 1.02293
4.305 1.02878 1.01617
4.51 1.0191 1.01043
4.715 1.01046 1.00556
4.92 1.00277 1.00143
5.125 0.99794 0.995914
5.33 0.994987 0.989808
5.535 0.992493 0.984369
5.74 0.990392 0.979528
5.945 0.988622 0.975218
6.15 0.987136 0.971383
6.355 0.985888 0.967972
6.56 0.984844 0.964937
6.765 0.983972 0.962238
6.97 0.983245 0.959839
7.175 0.982641 0.957707
7.38 0.98214 0.955812
7.585 0.981726 0.954128
7.79 0.981386 0.952633
7.995 0.981106 0.951305
8.2 0.980878 0.950125
8.405 0.980693 0.949078
8.61 0.980544 0.948149
8.815 0.980424 0.947324
9.02 0.980329 0.946592
9.225 0.980255 0.945943
9.43 0.980197 0.945367
9.635 0.980153 0.944856
9.84 0.98012 0.944404
10.045 0.980096 0.944002
10.25 0.98008 0.943646
10.455 0.980069 0.943331
10.66 0.980063 0.943051
10.865 0.980061 0.942804
11.07 0.980062 0.942584
11.275 0.980065 0.94239
11.48 0.980069 0.942218
11.685 0.980075 0.942065
11.89 0.980081 0.94193
12.095 0.980088 0.941811
12.3 0.980096 0.941705
12.505 0.980103 0.941611
12.71 0.98011 0.941528
12.915 0.980118 0.941455
13.12 0.980125 0.94139
13.325 0.980132 0.941332
13.53 0.980138 0.941282
13.735 0.980144 0.941237
13.94 0.98015 0.941197
14.145 0.980155 0.941162
14.35 0.98016 0.941131
14.555 0.980165 0.941103
14.76 0.980169 0.941079
14.965 0.980173 0.941057
}\tablecorrmedorigone
\pgfplotstableread{
t up low
14.965 0.980173 0.941057
15.17 0.980177 0.941038
15.375 0.98018 0.941022
15.58 0.980183 0.941007
15.785 0.980186 0.940994
15.99 0.980189 0.940982
16.195 0.980191 0.940972
16.4 0.980193 0.940963
16.605 0.980195 0.940955
16.81 0.980197 0.940948
17.015 0.980199 0.940941
17.22 0.9802 0.940936
17.425 0.980201 0.940931
17.63 0.980203 0.940927
17.835 0.980204 0.940923
18.04 0.980205 0.94092
18.245 0.980206 0.940917
18.45 0.980206 0.940914
18.655 0.980207 0.940912
18.86 0.980208 0.94091
19.065 0.980208 0.940908
19.27 0.980209 0.940906
19.475 0.980209 0.940905
19.68 0.98021 0.940904
19.885 0.98021 0.940903
20.09 0.98021 0.940902
20.295 0.980211 0.940901
20.5 0.980211 0.9409
}\tablecorrpostorigone
\pgfplotstableread{
t mass err
2 1.24704 0.0282664
3 1.10998 0.0206177
4 1.05276 0.0132666
6 0.999491 0.0218477
7 1.02006 0.130563
8 0.986466 0.112475
9 1.01809 0.130032
10 0.989864 0.0592321
11 0.979107 0.0402171
13 0.979802 0.0465563
14 0.963954 0.0416994
15 0.989909 0.0953271
5 1 1.40662e-14
12 1.01034 0.462907
}\tablecorrmassorigone
\newcommand{\legendxiorigone}{0.4}
\newcommand{\legendenergyorigone}{$m_{t_0=5}=0.5207\pm 0.0059$}
\pgfplotstableread{
t up low
0 2.28933 1.95749
0.185 2.11745 1.86064
0.37 1.97015 1.77018
0.555 1.84457 1.68541
0.74 1.73803 1.60583
0.925 1.64775 1.53144
1.11 1.57079 1.46271
1.295 1.50437 1.40023
1.48 1.44625 1.34429
1.665 1.39482 1.29481
1.85 1.34894 1.25142
}\tablecorrpreorigtwo
\pgfplotstableread{
t up low
1.85 1.34894 1.25142
2.035 1.30779 1.21358
2.22 1.27075 1.18072
2.405 1.23735 1.15228
2.59 1.2072 1.12772
2.775 1.17995 1.10656
2.96 1.15532 1.08835
3.145 1.13306 1.07272
3.33 1.11293 1.05931
3.515 1.09474 1.04783
3.7 1.0783 1.03802
3.885 1.06345 1.02964
4.07 1.05004 1.0225
4.255 1.03793 1.01643
4.44 1.02699 1.01127
4.625 1.01713 1.0069
4.81 1.00823 1.0032
4.995 1.00021 1.00008
5.18 0.99745 0.992971
5.365 0.995243 0.986451
5.55 0.993397 0.980576
5.735 0.991856 0.975285
5.92 0.990575 0.97052
6.105 0.989515 0.966231
6.29 0.988641 0.962371
6.475 0.987926 0.958898
6.66 0.987344 0.955774
6.845 0.986874 0.952965
7.03 0.986498 0.95044
7.215 0.9862 0.94817
7.4 0.985968 0.946131
7.585 0.98579 0.944298
7.77 0.985657 0.942652
7.955 0.985561 0.941174
8.14 0.985496 0.939847
8.325 0.985454 0.938656
8.51 0.985433 0.937587
8.695 0.985427 0.936628
8.88 0.985434 0.935767
9.065 0.98545 0.934995
9.25 0.985474 0.934303
9.435 0.985503 0.933683
9.62 0.985535 0.933126
9.805 0.985571 0.932627
9.99 0.985608 0.93218
10.175 0.985646 0.93178
10.36 0.985683 0.931421
10.545 0.985721 0.9311
10.73 0.985757 0.930812
10.915 0.985793 0.930554
11.1 0.985827 0.930323
11.285 0.985859 0.930116
11.47 0.98589 0.929931
11.655 0.985919 0.929766
11.84 0.985947 0.929618
12.025 0.985973 0.929485
12.21 0.985997 0.929366
12.395 0.986019 0.92926
12.58 0.98604 0.929165
12.765 0.98606 0.92908
12.95 0.986078 0.929004
}\tablecorrmedorigtwo
\pgfplotstableread{
t up low
12.95 0.986078 0.929004
13.135 0.986094 0.928936
13.32 0.986109 0.928876
13.505 0.986124 0.928821
13.69 0.986137 0.928773
13.875 0.986149 0.928729
14.06 0.986159 0.928691
14.245 0.986169 0.928656
14.43 0.986179 0.928625
14.615 0.986187 0.928597
14.8 0.986195 0.928573
14.985 0.986202 0.928551
15.17 0.986208 0.928531
15.355 0.986214 0.928513
15.54 0.986219 0.928497
15.725 0.986224 0.928483
15.91 0.986228 0.928471
16.095 0.986232 0.92846
16.28 0.986236 0.92845
16.465 0.986239 0.928441
16.65 0.986242 0.928433
16.835 0.986245 0.928426
17.02 0.986247 0.928419
17.205 0.986249 0.928414
17.39 0.986251 0.928409
17.575 0.986253 0.928404
17.76 0.986255 0.9284
17.945 0.986256 0.928396
18.13 0.986257 0.928393
18.315 0.986259 0.92839
18.5 0.98626 0.928388
}\tablecorrpostorigtwo
\pgfplotstableread{
t mass err
2 1.29326 0.0505691
3 1.13678 0.0356959
4 1.0627 0.0211394
6 1.01161 0.0202921
7 0.976335 0.0245906
8 0.993598 0.0313117
9 0.99842 0.0360002
10 0.929878 0.0428668
11 1.04811 0.0711825
13 0.912947 0.153993
5 1 9.97522e-15
12 1.02177 0.300381
14 1.02439 0.288871
15 0.345501 0.89774
}\tablecorrmassorigtwo
\newcommand{\legendxiorigtwo}{1.2}
\newcommand{\legendenergyorigtwo}{$m_{t_0=5}=0.6344\pm 0.0107$}
\pgfplotstableread{
t up low
0 3 0
0.135 3 0.211145
0.27 3 0.505714
0.405 3 0.741677
0.54 3 0.928275
0.675 3 1.07338
0.81 3 1.18367
0.945 3 1.26478
1.08 3 1.32145
1.215 2.7035 1.3576
1.35 2.44749 1.37645
1.485 2.23248 1.38063
1.62 2.05342 1.37224
1.755 1.9059 1.35311
1.89 1.78575 1.32508
2.025 1.68871 1.29036
2.16 1.61024 1.25169
2.295 1.54579 1.21197
2.43 1.49141 1.17371
2.565 1.44412 1.13863
2.7 1.40186 1.10763
2.835 1.36333 1.08101
2.97 1.32771 1.05868
}\tablecorrpreorigthree
\pgfplotstableread{
t up low
2.97 1.32771 1.05868
3.105 1.29451 1.04034
3.24 1.26342 1.02559
3.375 1.23425 1.01399
3.51 1.20684 1.00513
3.645 1.18111 0.998592
3.78 1.15697 0.994028
3.915 1.13436 0.99111
4.05 1.1132 0.989554
4.185 1.09343 0.989113
4.32 1.07499 0.989573
4.455 1.05781 0.990753
4.59 1.04183 0.992496
4.725 1.02698 0.994671
4.86 1.01321 0.997169
4.995 1.00045 0.999896
5.13 1.00278 0.988646
5.265 1.00575 0.97773
5.4 1.00875 0.967649
5.535 1.01176 0.958349
5.67 1.01473 0.949777
5.805 1.01764 0.941882
5.94 1.02046 0.934618
6.075 1.02319 0.927938
6.21 1.02581 0.921801
6.345 1.02831 0.916165
6.48 1.0307 0.910995
6.615 1.03296 0.906253
6.75 1.03509 0.901907
6.885 1.0371 0.897926
7.02 1.039 0.894281
7.155 1.04077 0.890946
7.29 1.04243 0.887895
7.425 1.04398 0.885106
7.56 1.04543 0.882557
7.695 1.04677 0.880228
7.83 1.04803 0.878101
7.965 1.04919 0.87616
}\tablecorrmedorigthree
\pgfplotstableread{
t up low
7.965 1.04919 0.87616
8.1 1.05027 0.874389
8.235 1.05126 0.872772
8.37 1.05219 0.871298
8.505 1.05304 0.869955
8.64 1.05383 0.86873
8.775 1.05456 0.867613
8.91 1.05523 0.866596
9.045 1.05584 0.86567
9.18 1.05641 0.864827
9.315 1.05693 0.864059
9.45 1.05741 0.86336
9.585 1.05785 0.862724
9.72 1.05826 0.862145
9.855 1.05863 0.861619
9.99 1.05897 0.86114
10.125 1.05928 0.860704
10.26 1.05957 0.860308
10.395 1.05983 0.859948
10.53 1.06007 0.859621
10.665 1.06029 0.859323
10.8 1.06049 0.859053
10.935 1.06068 0.858807
11.07 1.06084 0.858584
11.205 1.061 0.858381
11.34 1.06114 0.858197
11.475 1.06127 0.858029
11.61 1.06138 0.857877
11.745 1.06149 0.857739
11.88 1.06159 0.857614
12.015 1.06168 0.8575
12.15 1.06176 0.857397
12.285 1.06183 0.857303
12.42 1.0619 0.857218
12.555 1.06196 0.85714
12.69 1.06202 0.85707
12.825 1.06207 0.857006
12.96 1.06212 0.856948
13.095 1.06216 0.856896
13.23 1.0622 0.856848
13.365 1.06223 0.856805
13.5 1.06227 0.856766
}\tablecorrpostorigthree
\pgfplotstableread{
t mass err
3 1.20441 0.144919
4 1.07399 0.0836052
6 1.06828 0.0885278
7 0.99941 0.072421
8 0.912589 0.0785621
2 1.38103 0.236844
5 1 1.35883e-14
9 1.06214 0.331639
10 0.726011 0.442238
11 0.280955 0.6091
12 2.36955 4.02825
13 5.20523 7.30655
14 4.42493 3.53958
15 1.51133 16.276
}\tablecorrmassorigthree
\newcommand{\legendxiorigthree}{1.1}
\newcommand{\legendenergyorigthree}{$m_{t_0=5}=0.7761\pm 0.0505$}
\pgfplotstableread{
t up low
0 2.35819 2.08884
0.205 2.15604 1.95006
0.41 1.98399 1.82731
0.615 1.83774 1.71864
0.82 1.71364 1.62232
1.025 1.60854 1.53682
1.23 1.51963 1.46093
1.435 1.44433 1.39373
1.64 1.38027 1.33456
1.845 1.32541 1.28286
}\tablecorrpreblockedzero
\pgfplotstableread{
t up low
1.845 1.32541 1.28286
2.05 1.27813 1.23801
2.255 1.23715 1.19933
2.46 1.20149 1.16609
2.665 1.17039 1.13763
2.87 1.14321 1.11329
3.075 1.11944 1.09253
3.28 1.09863 1.07482
3.485 1.0804 1.05975
3.69 1.06444 1.04692
3.895 1.05045 1.036
4.1 1.03819 1.02673
4.305 1.02745 1.01885
4.51 1.01804 1.01216
4.715 1.00979 1.00649
4.92 1.00257 1.00167
5.125 0.997592 0.996242
5.33 0.994134 0.990699
5.535 0.991205 0.985844
5.74 0.988726 0.981593
5.945 0.986628 0.977871
6.15 0.984855 0.974612
6.355 0.983356 0.97176
6.56 0.98209 0.969263
6.765 0.981021 0.967078
6.97 0.980119 0.965166
7.175 0.979359 0.963493
7.38 0.978719 0.962029
7.585 0.978179 0.960749
7.79 0.977726 0.95963
7.995 0.977345 0.95865
8.2 0.977024 0.957794
8.405 0.976756 0.957046
8.61 0.97653 0.956392
8.815 0.976342 0.95582
9.02 0.976184 0.95532
9.225 0.976052 0.954883
9.43 0.975942 0.954501
9.635 0.97585 0.954168
9.84 0.975774 0.953876
10.045 0.97571 0.953622
10.25 0.975657 0.9534
10.455 0.975614 0.953205
10.66 0.975578 0.953036
10.865 0.975548 0.952888
11.07 0.975523 0.952759
11.275 0.975503 0.952646
11.48 0.975487 0.952547
11.685 0.975473 0.952461
11.89 0.975462 0.952386
12.095 0.975454 0.952321
12.3 0.975446 0.952264
12.505 0.975441 0.952214
12.71 0.975436 0.95217
12.915 0.975432 0.952132
13.12 0.97543 0.952099
13.325 0.975427 0.95207
13.53 0.975426 0.952045
13.735 0.975424 0.952023
13.94 0.975424 0.952004
14.145 0.975423 0.951987
14.35 0.975422 0.951973
14.555 0.975422 0.95196
14.76 0.975422 0.951949
14.965 0.975422 0.951939
}\tablecorrmedblockedzero
\pgfplotstableread{
t up low
14.965 0.975422 0.951939
15.17 0.975422 0.951931
15.375 0.975422 0.951923
15.58 0.975422 0.951917
15.785 0.975422 0.951912
15.99 0.975422 0.951907
16.195 0.975423 0.951902
16.4 0.975423 0.951899
16.605 0.975423 0.951896
16.81 0.975423 0.951893
17.015 0.975423 0.95189
17.22 0.975423 0.951888
17.425 0.975424 0.951886
17.63 0.975424 0.951885
17.835 0.975424 0.951883
18.04 0.975424 0.951882
18.245 0.975424 0.951881
18.45 0.975424 0.95188
18.655 0.975424 0.951879
18.86 0.975424 0.951879
19.065 0.975424 0.951878
19.27 0.975425 0.951877
19.475 0.975425 0.951877
19.68 0.975425 0.951876
19.885 0.975425 0.951876
20.09 0.975425 0.951876
20.295 0.975425 0.951876
20.5 0.975425 0.951875
}\tablecorrpostblockedzero
\pgfplotstableread{
t mass err
2 1.26835 0.0226598
3 1.11025 0.0163714
4 1.04389 0.0111828
6 0.983257 0.0103947
7 0.976761 0.0119053
8 0.97242 0.0147173
9 0.960436 0.0154272
10 0.967723 0.0166386
11 0.980223 0.0197188
12 0.996637 0.0250025
13 1.00836 0.0262062
14 0.969993 0.024428
15 0.973532 0.0301044
5 1 3.18279e-15
}\tablecorrmassblockedzero
\newcommand{\legendxiblockedzero}{0.8}
\newcommand{\legendenergyblockedzero}{$m_{t_0=5}=0.4859\pm 0.0038$}
\pgfplotstableread{
t up low
0 2.19684 1.89181
0.205 2.02186 1.79679
0.41 1.87296 1.70923
0.615 1.74697 1.62811
0.82 1.64137 1.55233
1.025 1.55377 1.48107
1.23 1.48119 1.41452
1.435 1.42004 1.35381
1.64 1.36731 1.29982
1.845 1.32102 1.25264
}\tablecorrpreblockedone
\pgfplotstableread{
t up low
1.845 1.32102 1.25264
2.05 1.27995 1.21184
2.255 1.24332 1.17678
2.46 1.21054 1.14676
2.665 1.18117 1.12113
2.87 1.15483 1.0993
3.075 1.1312 1.08073
3.28 1.11001 1.06497
3.485 1.091 1.05161
3.69 1.07396 1.04031
3.895 1.05869 1.03075
4.1 1.045 1.02269
4.305 1.03275 1.0159
4.51 1.02177 1.01019
4.715 1.01195 1.0054
4.92 1.00317 1.00138
5.125 0.998027 0.995316
5.33 0.995229 0.988295
5.535 0.992903 0.982021
5.74 0.990975 0.976417
5.945 0.989381 0.971414
6.15 0.988069 0.966947
6.355 0.986993 0.962962
6.56 0.986114 0.959407
6.765 0.985401 0.956237
6.97 0.984826 0.95341
7.175 0.984366 0.950892
7.38 0.984001 0.948647
7.585 0.983714 0.946648
7.79 0.983492 0.944868
7.995 0.983323 0.943283
8.2 0.983198 0.941873
8.405 0.983107 0.940618
8.61 0.983045 0.939501
8.815 0.983006 0.938508
9.02 0.982985 0.937625
9.225 0.982978 0.936839
9.43 0.982982 0.936142
9.635 0.982995 0.935521
9.84 0.983014 0.93497
10.045 0.983037 0.934481
10.25 0.983063 0.934046
10.455 0.983091 0.93366
10.66 0.983121 0.933317
10.865 0.98315 0.933013
11.07 0.98318 0.932743
11.275 0.983209 0.932503
11.48 0.983237 0.932291
11.685 0.983264 0.932102
11.89 0.98329 0.931935
12.095 0.983314 0.931786
12.3 0.983337 0.931655
12.505 0.983359 0.931538
12.71 0.983379 0.931435
12.915 0.983397 0.931343
13.12 0.983415 0.931262
13.325 0.98343 0.93119
13.53 0.983445 0.931126
13.735 0.983459 0.931069
13.94 0.983471 0.931019
14.145 0.983482 0.930975
14.35 0.983493 0.930936
14.555 0.983502 0.930901
14.76 0.983511 0.93087
14.965 0.983519 0.930843
}\tablecorrmedblockedone
\pgfplotstableread{
t up low
14.965 0.983519 0.930843
15.17 0.983526 0.930819
15.375 0.983532 0.930797
15.58 0.983538 0.930779
15.785 0.983543 0.930762
15.99 0.983548 0.930747
16.195 0.983552 0.930734
16.4 0.983556 0.930722
16.605 0.98356 0.930712
16.81 0.983563 0.930703
17.015 0.983566 0.930695
17.22 0.983568 0.930688
17.425 0.983571 0.930682
17.63 0.983573 0.930676
17.835 0.983575 0.930671
18.04 0.983576 0.930667
18.245 0.983578 0.930663
18.45 0.983579 0.93066
18.655 0.98358 0.930657
18.86 0.983581 0.930654
19.065 0.983582 0.930652
19.27 0.983583 0.93065
19.475 0.983584 0.930648
19.68 0.983585 0.930646
19.885 0.983585 0.930645
20.09 0.983586 0.930643
20.295 0.983586 0.930642
20.5 0.983587 0.930641
}\tablecorrpostblockedone
\pgfplotstableread{
t mass err
2 1.26683 0.0359344
3 1.11657 0.0263369
4 1.0566 0.0164002
6 1.00385 0.03734
7 0.973679 0.0340677
8 0.968347 0.0249714
9 0.922181 0.0562748
10 0.970896 0.0843145
11 0.973177 0.0350434
13 0.980631 0.0449772
14 1.02708 0.131978
15 1.07392 0.12876
5 1 9.04368e-15
12 0.973554 0.321299
}\tablecorrmassblockedone
\newcommand{\legendxiblockedone}{0.6}
\newcommand{\legendenergyblockedone}{$m_{t_0=5}=0.5209\pm 0.0073$}
\pgfplotstableread{
t up low
0 2.48654 2.03063
0.185 2.27614 1.92537
0.37 2.09708 1.82718
0.555 1.94541 1.73532
0.74 1.81767 1.64915
0.925 1.71054 1.56841
1.11 1.62053 1.49339
1.295 1.54417 1.42479
1.48 1.47843 1.3632
1.665 1.42103 1.30877
1.85 1.37035 1.26121
}\tablecorrpreblockedtwo
\pgfplotstableread{
t up low
1.85 1.37035 1.26121
2.035 1.32528 1.21999
2.22 1.28501 1.18447
2.405 1.24891 1.15399
2.59 1.21649 1.12793
2.775 1.18736 1.10569
2.96 1.16116 1.08677
3.145 1.13759 1.0707
3.33 1.11639 1.05709
3.515 1.09733 1.04557
3.7 1.08018 1.03585
3.885 1.06477 1.02767
4.07 1.05092 1.02079
4.255 1.03848 1.01502
4.44 1.02731 1.0102
4.625 1.01728 1.00618
4.81 1.00828 1.00284
4.995 1.00021 1.00007
5.18 0.997783 0.992967
5.365 0.995906 0.986479
5.55 0.994371 0.980665
5.735 0.993123 0.975456
5.92 0.992116 0.970793
6.105 0.991309 0.966618
6.29 0.990668 0.962882
6.475 0.990166 0.95954
6.66 0.989778 0.956551
6.845 0.989484 0.953879
7.03 0.989266 0.95149
7.215 0.989111 0.949356
7.4 0.989007 0.947449
7.585 0.988943 0.945746
7.77 0.988911 0.944225
7.955 0.988905 0.942867
8.14 0.988919 0.941656
8.325 0.988948 0.940575
8.51 0.988988 0.939611
8.695 0.989036 0.93875
8.88 0.989089 0.937983
9.065 0.989146 0.9373
9.25 0.989205 0.93669
9.435 0.989264 0.936147
9.62 0.989323 0.935663
9.805 0.989381 0.935232
9.99 0.989437 0.934848
10.175 0.989491 0.934506
10.36 0.989542 0.934202
10.545 0.989591 0.93393
10.73 0.989637 0.933689
10.915 0.98968 0.933474
11.1 0.98972 0.933283
11.285 0.989757 0.933113
11.47 0.989792 0.932962
11.655 0.989824 0.932828
11.84 0.989854 0.932708
12.025 0.989882 0.932602
12.21 0.989907 0.932507
12.395 0.98993 0.932423
12.58 0.989951 0.932348
12.765 0.98997 0.932282
12.95 0.989988 0.932223
}\tablecorrmedblockedtwo
\pgfplotstableread{
t up low
12.95 0.989988 0.932223
13.135 0.990004 0.93217
13.32 0.990019 0.932124
13.505 0.990032 0.932082
13.69 0.990045 0.932046
13.875 0.990056 0.932013
14.06 0.990066 0.931984
14.245 0.990075 0.931958
14.43 0.990083 0.931935
14.615 0.99009 0.931915
14.8 0.990097 0.931897
14.985 0.990103 0.931881
15.17 0.990108 0.931867
15.355 0.990113 0.931854
15.54 0.990118 0.931843
15.725 0.990122 0.931833
15.91 0.990125 0.931824
16.095 0.990129 0.931816
16.28 0.990132 0.93181
16.465 0.990134 0.931803
16.65 0.990136 0.931798
16.835 0.990139 0.931793
17.02 0.99014 0.931789
17.205 0.990142 0.931785
17.39 0.990144 0.931782
17.575 0.990145 0.931779
17.76 0.990146 0.931776
17.945 0.990147 0.931774
18.13 0.990148 0.931772
18.315 0.990149 0.93177
18.5 0.99015 0.931768
}\tablecorrpostblockedtwo
\pgfplotstableread{
t mass err
2 1.29827 0.0568219
3 1.13377 0.0401415
4 1.05558 0.0256717
6 1.03336 0.0433114
8 1.02098 0.0838787
9 0.992906 0.0351945
10 0.945721 0.04892
12 0.936488 0.130823
13 0.862952 0.142063
5 1 1.71063e-14
7 1.05406 0.283037
11 1.1064 0.288943
14 0.483897 0.495109
15 0.119313 2.05996
}\tablecorrmassblockedtwo
\newcommand{\legendxiblockedtwo}{0.6}
\newcommand{\legendenergyblockedtwo}{$m_{t_0=5}=0.6321\pm 0.0112$}
\pgfplotstableread{
t up low
0 1 1
0.135 1 1
0.27 1 1
0.405 1 1
0.54 1 1
0.675 1 1
0.81 1 1
0.945 1 1
1.08 1 1
1.215 1 1
1.35 1 1
1.485 1 1
1.62 1 1
1.755 1 1
1.89 1 1
2.025 1 1
2.16 1 1
2.295 1 1
2.43 1 1
2.565 1 1
2.7 1 1
2.835 1 1
2.97 1 1
3.105 1 1
3.24 1 1
3.375 1 1
3.51 1 1
3.645 1 1
3.78 1 1
3.915 1 1
}\tablecorrpreblockedthree
\pgfplotstableread{
t up low
3.915 1 1
4.05 1 1
4.185 1 1
4.32 1 1
4.455 1 1
4.59 1 1
4.725 1 1
4.86 1 1
4.995 1 1
5.13 1 1
5.265 1 1
5.4 1 1
5.535 1 1
5.67 1 1
5.805 1 1
5.94 1 1
6.075 1 1
6.21 1 1
6.345 1 1
6.48 1 1
6.615 1 1
6.75 1 1
6.885 1 1
7.02 1 1
7.155 1 1
7.29 1 1
7.425 1 1
7.56 1 1
7.695 1 1
7.83 1 1
7.965 1 1
}\tablecorrmedblockedthree
\pgfplotstableread{
t up low
7.965 1 1
8.1 1 1
8.235 1 1
8.37 1 1
8.505 1 1
8.64 1 1
8.775 1 1
8.91 1 1
9.045 1 1
9.18 1 1
9.315 1 1
9.45 1 1
9.585 1 1
9.72 1 1
9.855 1 1
9.99 1 1
10.125 1 1
10.26 1 1
10.395 1 1
10.53 1 1
10.665 1 1
10.8 1 1
10.935 1 1
11.07 1 1
11.205 1 1
11.34 1 1
11.475 1 1
11.61 1 1
11.745 1 1
11.88 1 1
12.015 1 1
12.15 1 1
12.285 1 1
12.42 1 1
12.555 1 1
12.69 1 1
12.825 1 1
12.96 1 1
13.095 1 1
13.23 1 1
13.365 1 1
13.5 1 1
}\tablecorrpostblockedthree
\pgfplotstableread{
t mass err
4 1.07938 0.040115
6 1.1071 0.0836836
7 1.09367 0.0513225
8 1.10812 0.171975
2 1.3932 0.0944377
3 1.20123 0.0600491
5 1 1.21792e-14
9 0.948095 0.234363
10 0.891637 0.356615
11 0.572711 0.694014
12 2.05396 1.61127
13 -0.208835 1.40583
14 2.17758 2.04503
15 -5.0533 18.4728
}\tablecorrmassblockedthree
\newcommand{\legendxiblockedthree}{1.5}
\newcommand{\legendenergyblockedthree}{$m_{t_0=5}=0.7575\pm 0.0229$}

